Multi Sensor Fusion for Navigation and Mapping in Autonomous Vehicles: Accurate Localization in Urban Environments

The combination of data from multiple sensors, also known as sensor fusion or data fusion, is a key aspect in the design of autonomous robots. In particular, algorithms able to accommodate sensor fusion techniques enable increased accuracy, and are more resilient against the malfunction of individual sensors. The development of algorithms for autonomous navigation, mapping and localization have seen big advancements over the past two decades. Nonetheless, challenges remain in developing robust solutions for accurate localization in dense urban environments, where the so called last-mile delivery occurs. In these scenarios, local motion estimation is combined with the matching of real-time data with a detailed pre-built map. In this paper, we utilize data gathered with an autonomous delivery robot to compare different sensor fusion techniques and evaluate which are the algorithms providing the highest accuracy depending on the environment. The techniques we analyze and propose in this paper utilize 3D lidar data, inertial data, GNSS data and wheel encoder readings. We show how lidar scan matching combined with other sensor data can be used to increase the accuracy of the robot localization and, in consequence, its navigation. Moreover, we propose a strategy to reduce the impact on navigation performance when a change in the environment renders map data invalid or part of the available map is corrupted.

==> fig/boxcompare_errors_xy.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2, xmax=8,
xtick style={color=black},
xtick={0,2,4,6},
xticklabels={LOAM,NDT+,NDT++,GNSS},
y grid style={white!69.01960784313725!black},
ylabel={Translational Error (m)},
ymin=-1.86317725921683, ymax=2.04077551845403,
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
-0.7 -0.00309944821609331
-0.1 -0.00309944821609331
-0.1 0.752841396044012
-0.7 0.752841396044012
-0.7 -0.00309944821609331
};
\addplot [color0, forget plot]
table {%
-0.4 -0.00309944821609331
-0.4 -0.523440888178385
};
\addplot [color0, forget plot]
table {%
-0.4 0.752841396044012
-0.4 1.5888406642963
};
\addplot [color0, forget plot]
table {%
-0.55 -0.523440888178385
-0.25 -0.523440888178385
};
\addplot [color0, forget plot]
table {%
-0.55 1.5888406642963
-0.25 1.5888406642963
};
\addplot [color0, forget plot]
table {%
1.3 -0.544836737593765
1.9 -0.544836737593765
1.9 0.422762047819608
1.3 0.422762047819608
1.3 -0.544836737593765
};
\addplot [color0, forget plot]
table {%
1.6 -0.544836737593765
1.6 -1.68572486023179
};
\addplot [color0, forget plot]
table {%
1.6 0.422762047819608
1.6 1.67876681400199
};
\addplot [color0, forget plot]
table {%
1.45 -1.68572486023179
1.75 -1.68572486023179
};
\addplot [color0, forget plot]
table {%
1.45 1.67876681400199
1.75 1.67876681400199
};
\addplot [color0, forget plot]
table {%
3.3 -0.0886290566698698
3.9 -0.0886290566698698
3.9 0.0587289747826567
3.3 0.0587289747826567
3.3 -0.0886290566698698
};
\addplot [color0, forget plot]
table {%
3.6 -0.0886290566698698
3.6 -0.285471794387902
};
\addplot [color0, forget plot]
table {%
3.6 0.0587289747826567
3.6 0.217663526758386
};
\addplot [color0, forget plot]
table {%
3.45 -0.285471794387902
3.75 -0.285471794387902
};
\addplot [color0, forget plot]
table {%
3.45 0.217663526758386
3.75 0.217663526758386
};
\addplot [color0, forget plot]
table {%
5.3 -0.592609747289604
5.9 -0.592609747289604
5.9 -0.256074527605023
5.3 -0.256074527605023
5.3 -0.592609747289604
};
\addplot [color0, forget plot]
table {%
5.6 -0.592609747289604
5.6 -1.03476551324131
};
\addplot [color0, forget plot]
table {%
5.6 -0.256074527605023
5.6 -0.0523811531369915
};
\addplot [color0, forget plot]
table {%
5.45 -1.03476551324131
5.75 -1.03476551324131
};
\addplot [color0, forget plot]
table {%
5.45 -0.0523811531369915
5.75 -0.0523811531369915
};
\addplot [color1, forget plot]
table {%
0.1 -0.168073443544264
0.7 -0.168073443544264
0.7 0.445863408464163
0.1 0.445863408464163
0.1 -0.168073443544264
};
\addplot [color1, forget plot]
table {%
0.4 -0.168073443544264
0.4 -1.02281626975378
};
\addplot [color1, forget plot]
table {%
0.4 0.445863408464163
0.4 0.91201429789416
};
\addplot [color1, forget plot]
table {%
0.25 -1.02281626975378
0.55 -1.02281626975378
};
\addplot [color1, forget plot]
table {%
0.25 0.91201429789416
0.55 0.91201429789416
};
\addplot [color1, forget plot]
table {%
2.1 -0.4587984620594
2.7 -0.4587984620594
2.7 0.543191336560987
2.1 0.543191336560987
2.1 -0.4587984620594
};
\addplot [color1, forget plot]
table {%
2.4 -0.4587984620594
2.4 -1.5206388887018
};
\addplot [color1, forget plot]
table {%
2.4 0.543191336560987
2.4 1.86332311946899
};
\addplot [color1, forget plot]
table {%
2.25 -1.5206388887018
2.55 -1.5206388887018
};
\addplot [color1, forget plot]
table {%
2.25 1.86332311946899
2.55 1.86332311946899
};
\addplot [color1, forget plot]
table {%
4.1 -0.13377180500702
4.7 -0.13377180500702
4.7 0.0195443425910475
4.1 0.0195443425910475
4.1 -0.13377180500702
};
\addplot [color1, forget plot]
table {%
4.4 -0.13377180500702
4.4 -0.294185519577127
};
\addplot [color1, forget plot]
table {%
4.4 0.0195443425910475
4.4 0.168144579446306
};
\addplot [color1, forget plot]
table {%
4.25 -0.294185519577127
4.55 -0.294185519577127
};
\addplot [color1, forget plot]
table {%
4.25 0.168144579446306
4.55 0.168144579446306
};
\addplot [color1, forget plot]
table {%
6.1 -0.112252034247
6.7 -0.112252034247
6.7 0.129196142777005
6.1 0.129196142777005
6.1 -0.112252034247
};
\addplot [color1, forget plot]
table {%
6.4 -0.112252034247
6.4 -0.4211594285443
};
\addplot [color1, forget plot]
table {%
6.4 0.129196142777005
6.4 0.42221041116899
};
\addplot [color1, forget plot]
table {%
6.25 -0.4211594285443
6.55 -0.4211594285443
};
\addplot [color1, forget plot]
table {%
6.25 0.42221041116899
6.55 0.42221041116899
};
\addplot [color0, forget plot]
table {%
-0.7 0.382459935585296
-0.1 0.382459935585296
};
\addplot [color0, forget plot]
table {%
1.3 -0.272722372377984
1.9 -0.272722372377984
};
\addplot [color0, forget plot]
table {%
3.3 0.00230953645868837
3.9 0.00230953645868837
};
\addplot [color0, forget plot]
table {%
5.3 -0.488381883979002
5.9 -0.488381883979002
};
\addplot [color1, forget plot]
table {%
0.1 0.192040383920812
0.7 0.192040383920812
};
\addplot [color1, forget plot]
table {%
2.1 0.324736052192804
2.7 0.324736052192804
};
\addplot [color1, forget plot]
table {%
4.1 -0.0502598860435626
4.7 -0.0502598860435626
};
\addplot [color1, forget plot]
table {%
6.1 0.00202515721318974
6.7 0.00202515721318974
};
\end{axis}

\end{tikzpicture}

==> fig/boxcompare_yaw.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2, xmax=10,
xtick style={color=black},
xtick={0,2,4,6,8},
xticklabels={LOAM,NDT+,NDT++,GNSS,IMU},
y grid style={white!69.01960784313725!black},
ylabel={Rotational Error (\textdegree)},
ymin=-4.51685810142521, ymax=3.51310872393692,
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
-0.6 -1.40390621271525
0.6 -1.40390621271525
0.6 0.455702838348271
-0.6 0.455702838348271
-0.6 -1.40390621271525
};
\addplot [color0, forget plot]
table {%
0 -1.40390621271525
0 -4.1518596093633
};
\addplot [color0, forget plot]
table {%
0 0.455702838348271
0 3.14440012350951
};
\addplot [color0, forget plot]
table {%
-0.3 -4.1518596093633
0.3 -4.1518596093633
};
\addplot [color0, forget plot]
table {%
-0.3 3.14440012350951
0.3 3.14440012350951
};
\addplot [color0, forget plot]
table {%
1.4 -0.287321066415949
2.6 -0.287321066415949
2.6 0.261104818826308
1.4 0.261104818826308
1.4 -0.287321066415949
};
\addplot [color0, forget plot]
table {%
2 -0.287321066415949
2 -0.971395113097998
};
\addplot [color0, forget plot]
table {%
2 0.261104818826308
2 0.729589855957599
};
\addplot [color0, forget plot]
table {%
1.7 -0.971395113097998
2.3 -0.971395113097998
};
\addplot [color0, forget plot]
table {%
1.7 0.729589855957599
2.3 0.729589855957599
};
\addplot [color0, forget plot]
table {%
3.4 -0.178878593884576
4.6 -0.178878593884576
4.6 0.184226316712095
3.4 0.184226316712095
3.4 -0.178878593884576
};
\addplot [color0, forget plot]
table {%
4 -0.178878593884576
4 -0.707477654955014
};
\addplot [color0, forget plot]
table {%
4 0.184226316712095
4 0.636242071165015
};
\addplot [color0, forget plot]
table {%
3.7 -0.707477654955014
4.3 -0.707477654955014
};
\addplot [color0, forget plot]
table {%
3.7 0.636242071165015
4.3 0.636242071165015
};
\addplot [color0, forget plot]
table {%
5.4 1.044960848242
6.6 1.044960848242
6.6 1.88696368263695
5.4 1.88696368263695
5.4 1.044960848242
};
\addplot [color0, forget plot]
table {%
6 1.044960848242
6 -0.130227734374998
};
\addplot [color0, forget plot]
table {%
6 1.88696368263695
6 3.148110231875
};
\addplot [color0, forget plot]
table {%
5.7 -0.130227734374998
6.3 -0.130227734374998
};
\addplot [color0, forget plot]
table {%
5.7 3.148110231875
6.3 3.148110231875
};
\addplot [color0, forget plot]
table {%
7.4 -1.6711663508461
8.6 -1.6711663508461
8.6 -0.638811352152899
7.4 -0.638811352152899
7.4 -1.6711663508461
};
\addplot [color0, forget plot]
table {%
8 -1.6711663508461
8 -2.26738514386601
};
\addplot [color0, forget plot]
table {%
8 -0.638811352152899
8 0.105453426623995
};
\addplot [color0, forget plot]
table {%
7.7 -2.26738514386601
8.3 -2.26738514386601
};
\addplot [color0, forget plot]
table {%
7.7 0.105453426623995
8.3 0.105453426623995
};
\addplot [color0, forget plot]
table {%
-0.6 -0.0141371125498999
0.6 -0.0141371125498999
};
\addplot [color0, forget plot]
table {%
1.4 0.0542248624585042
2.6 0.0542248624585042
};
\addplot [color0, forget plot]
table {%
3.4 0.00798475978139734
4.6 0.00798475978139734
};
\addplot [color0, forget plot]
table {%
5.4 1.45709574589802
6.6 1.45709574589802
};
\addplot [color0, forget plot]
table {%
7.4 -1.44523454692103
8.6 -1.44523454692103
};
\end{axis}

\end{tikzpicture}

==> fig/errors.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time (s)},
xmajorgrids,
xmin=0.01, xmax=999,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Translational Error (m)},
ymajorgrids,
ymin=-0.204755264668025, ymax=5,
ytick style={color=black},
]
\addplot [semithick, green!50.0!black]
table[x expr=(\thisrowno{0}-1)*100, y index=1] {%
1 0.0763815695422041
1.04469273743017 0.0793094921669023
1.08938547486034 0.0815736059170205
1.1340782122905 0.0845032343625937
1.17877094972067 0.0794964279975313
1.22346368715084 0.0839443021359009
1.26815642458101 0.0812023317625164
1.31284916201117 0.0805965954576153
1.35754189944134 0.0808378242948052
1.40223463687151 0.126728078906046
1.44692737430168 0.119204149560461
1.49162011173184 0.310372170394202
1.53631284916201 0.622274442253062
1.58100558659218 0.285581543169734
1.62569832402235 0.415979906072216
1.67039106145251 0.19339104962823
1.71508379888268 0.338741111404148
1.75977653631285 0.339471187381119
1.80446927374302 0.220250469482672
1.84916201117318 0.335732136472827
1.89385474860335 0.283565096816994
1.93854748603352 0.328490726413092
1.98324022346369 0.403658042172006
2.02793296089385 0.502737009421798
2.07262569832402 0.527617282851852
2.11731843575419 0.422435676416566
2.16201117318436 0.383856668559767
2.20670391061453 0.409967495803334
2.25139664804469 0.602964575769349
2.29608938547486 0.664770814468653
2.34078212290503 0.409491444283795
2.3854748603352 0.469130807509768
2.43016759776536 0.418321587628534
2.47486033519553 0.527821452094942
2.5195530726257 0.511027309581252
2.56424581005587 0.507916070371764
2.60893854748603 0.456692519389623
2.6536312849162 0.563819985638146
2.69832402234637 0.525452543378022
2.74301675977654 0.580707308001106
2.7877094972067 0.762775380793576
2.83240223463687 0.775396092291673
2.87709497206704 0.662055810839938
2.92178770949721 0.925241411113039
2.96648044692737 0.916193137727094
3.01117318435754 0.688594411142834
3.05586592178771 1.15750770988777
3.10055865921788 1.07327506771297
3.14525139664804 1.02507323343211
3.18994413407821 1.05996325224118
3.23463687150838 1.35408199919511
3.27932960893855 1.10532416856704
3.32402234636872 0.940667630429672
3.36871508379888 1.03793777672978
3.41340782122905 1.18642761019004
3.45810055865922 1.28442984181447
3.50279329608939 1.02595099243825
3.54748603351955 1.04124220608819
3.59217877094972 0.923250310564008
3.63687150837989 0.848397950264376
3.68156424581006 0.950750389357333
3.72625698324022 0.829620557237516
3.77094972067039 0.749145491358595
3.81564245810056 1.14357114752965
3.86033519553073 0.824515855771812
3.90502793296089 0.715815615794898
3.94972067039106 0.760867025410029
3.99441340782123 0.556116943839009
4.0391061452514 0.62643272689936
4.08379888268156 0.531446487086132
4.12849162011173 0.462732731648594
4.1731843575419 0.305674321002489
4.21787709497207 0.406327201232442
4.26256983240224 0.664020957386241
4.3072625698324 0.550902688520687
4.35195530726257 0.554738697628188
4.39664804469274 0.517964376023914
4.44134078212291 0.502187566408007
4.48603351955307 0.386531338656899
4.53072625698324 0.219262095187814
4.57541899441341 0.354935220199158
4.62011173184358 0.330796521118694
4.66480446927374 0.374061064919274
4.70949720670391 0.209327854658198
4.75418994413408 0.347481252602365
4.79888268156425 0.146184302247297
4.84357541899441 0.0866509604869475
4.88826815642458 0.11431083647478
4.93296089385475 0.168245895432198
4.97765363128492 0.202556063802582
5.02234636871508 0.175139788019589
5.06703910614525 0.314845096784326
5.11173184357542 0.318355996154483
5.15642458100559 0.188683927700604
5.20111731843575 0.199337648139428
5.24581005586592 0.278453191500658
5.29050279329609 0.197116754029055
5.33519553072626 0.391793101150816
5.37988826815642 0.148702377470932
5.42458100558659 0.400614864300149
5.46927374301676 0.308921968864169
5.51396648044693 0.531960845375633
5.5586592178771 0.493430347333452
5.60335195530726 0.482611980199514
5.64804469273743 0.396859086268148
5.6927374301676 0.378924931582392
5.73743016759777 0.574936248183883
5.78212290502793 0.464694993542149
5.8268156424581 0.543284851756945
5.87150837988827 0.49342545881842
5.91620111731844 0.737608108910352
5.9608938547486 0.589236867345011
6.00558659217877 0.834714607736449
6.05027932960894 0.679422741441791
6.09497206703911 0.521825598320056
6.13966480446927 0.515263664215984
6.18435754189944 0.573222669183153
6.22905027932961 0.630297433491436
6.27374301675978 0.505158423879096
6.31843575418994 0.579976337459342
6.36312849162011 0.5693140017438
6.40782122905028 0.501007794204588
6.45251396648045 0.292008219920345
6.49720670391061 0.466802290972085
6.54189944134078 0.275583190957265
6.58659217877095 0.230227316031698
6.63128491620112 0.218143946509437
6.67597765363128 0.405573984718294
6.72067039106145 0.185592837174408
6.76536312849162 0.188659571177805
6.81005586592179 0.168641689303661
6.85474860335196 0.123000067965988
6.89944134078212 0.23499283304973
6.94413407821229 0.332901983489895
6.98882681564246 0.420153076682644
7.03351955307263 0.438453094014271
7.07821229050279 0.358844152759674
7.12290502793296 0.313838251419668
7.16759776536313 0.145883533381247
7.2122905027933 0.218237297849176
7.25698324022346 0.399641181719781
7.30167597765363 0.236746185356084
7.3463687150838 0.168738277093856
7.39106145251397 0.133034468571995
7.43575418994413 0.0928652964192896
7.4804469273743 0.29797906614895
7.52513966480447 0.218685376873263
7.56983240223464 0.0737419440828425
7.6145251396648 0.172316443325723
7.65921787709497 0.314603663629509
7.70391061452514 0.0994299672305016
7.74860335195531 0.1093365610546
7.79329608938547 0.00343164483853905
7.83798882681564 0.0172216578017121
7.88268156424581 0.0566406357622352
7.92737430167598 0.0911631376690176
7.97206703910615 0.173942182340233
8.01675977653631 0.269443457174708
8.06145251396648 0.355454354245862
8.10614525139665 0.641997122717174
8.15083798882682 0.626564996814997
8.19553072625698 0.769515296968659
8.24022346368715 0.914948296681789
8.28491620111732 1.17129079204185
8.32960893854749 1.33413731387506
8.37430167597766 1.34383905445941
8.41899441340782 1.53466440219036
8.46368715083799 1.91616914764693
8.50837988826816 2.32307229834158
8.55307262569832 1.92515937487544
8.59776536312849 1.76988401702728
8.64245810055866 2.12540336340542
8.68715083798883 2.13501560026747
8.731843575419 2.65728171162785
8.77653631284916 3.29659912577462
8.82122905027933 3.53458963236387
8.8659217877095 4.09246624535565
8.91061452513966 4.09281352617472
8.95530726256983 4.08850647422657
9 4.09655076636508
};
\addlegendentry{LOAM}
\addplot [semithick, blue]
table[x expr=(\thisrowno{0}-1)*100, y index=1] {%
1 0.0446489209970705
1.04457142857143 0.033613065585667
1.08914285714286 0.0328500347408314
1.13371428571429 0.0307959684639644
1.17828571428571 0.0315692148125555
1.22285714285714 0.0310724373795238
1.26742857142857 0.0385452680308766
1.312 0.059881775800746
1.35657142857143 0.0170424891594833
1.40114285714286 0.00663093211311174
1.44571428571429 0.00253117284550207
1.49028571428571 0.00855413290149012
1.53485714285714 0.0182337125253999
1.57942857142857 0.0376032569657861
1.624 0.0415332261921696
1.66857142857143 0.030489666649226
1.71314285714286 0.0814535866290387
1.75771428571429 0.0157819927961117
1.80228571428571 0.0196876020499074
1.84685714285714 0.0241988343790005
1.89142857142857 0.0270575054366498
1.936 0.0497945472794689
1.98057142857143 0.0127915624718079
2.02514285714286 0.0672780713093495
2.06971428571429 0.0381033064366077
2.11428571428571 0.0199183508826996
2.15885714285714 0.0368656706636184
2.20342857142857 0.0132837230529756
2.248 0.0063939873975233
2.29257142857143 0.0260382633791284
2.33714285714286 0.0208756288999682
2.38171428571429 0.0317938164721698
2.42628571428571 0.0472185998844064
2.47085714285714 0.0346397232507105
2.51542857142857 0.0366312686971239
2.56 0.026398794044862
2.60457142857143 0.0537673197716886
2.64914285714286 0.0335189441154089
2.69371428571429 0.0361062039445074
2.73828571428571 0.0420880919754378
2.78285714285714 0.0535821060880756
2.82742857142857 0.0330255843802235
2.872 0.0443774290248916
2.91657142857143 0.0350070310107356
2.96114285714286 0.0597049889185328
3.00571428571429 0.0221687854230429
3.05028571428571 0.10745656039361
3.09485714285714 0.0945448106429401
3.13942857142857 0.0402179522250297
3.184 0.00887463858620511
3.22857142857143 0.0478416295218803
3.27314285714286 0.00916375791788602
3.31771428571429 0.0136080543210873
3.36228571428571 0.0428255913424973
3.40685714285714 0.0164679290211753
3.45142857142857 0.0205347875336311
3.496 0.0236715692752551
3.54057142857143 0.0544438575800655
3.58514285714286 0.0189784958008042
3.62971428571429 0.0372743263240251
3.67428571428571 0.0186738563586111
3.71885714285714 0.0148458566003195
3.76342857142857 0.0255765775431261
3.808 0.0201366164990232
3.85257142857143 0.0326210990331012
3.89714285714286 0.00605237193595059
3.94171428571429 0.0101352454993118
3.98628571428571 0.0117918992783648
4.03085714285714 0.00490983191198547
4.07542857142857 0.0389362208630761
4.12 0.0194529779441323
4.16457142857143 0.0475084617098184
4.20914285714286 0.0108032639513719
4.25371428571429 0.00268341820862869
4.29828571428571 0.0110736952588058
4.34285714285714 0.0141381465812343
4.38742857142857 0.00476981650351973
4.432 0.00247569038323433
4.47657142857143 0.000998122636066164
4.52114285714286 0.00378400739709264
4.56571428571429 0.00373049210371487
4.61028571428571 0.0162729263467233
4.65485714285714 0.0338540649368436
4.69942857142857 0.0180958947503629
4.744 0.028788113162224
4.78857142857143 0.0327544959254202
4.83314285714286 0.0221443904592207
4.87771428571429 0.0130338748376893
4.92228571428571 0.00587720031019601
4.96685714285714 0.00682073665365985
5.01142857142857 0.00124699489850593
5.056 0.0580430293719868
5.10057142857143 0.0208946772952726
5.14514285714286 0.0182062978245818
5.18971428571429 0.0051173352214561
5.23428571428571 0.0135365293254189
5.27885714285714 0.0186313031652926
5.32342857142857 0.0111901877740032
5.368 0.00203277788536975
5.41257142857143 0.000415048500520503
5.45714285714286 0.00136359728348647
5.50171428571429 0.00830551086042542
5.54628571428571 6.88320478369866e-05
5.59085714285714 0.00640131175600271
5.63542857142857 0.00351352720405307
5.68 0.000983783367534415
5.72457142857143 0.0152290399407856
5.76914285714286 0.0225140396351937
5.81371428571429 0.0133743222269759
5.85828571428571 0.0205021626301499
5.90285714285714 0.00480028006456717
5.94742857142857 0.0032178903613895
5.992 0.0106446666571874
6.03657142857143 0.00395755728772169
6.08114285714286 0.00783239962427698
6.12571428571429 0.00940430757073753
6.17028571428571 0.00349926635700426
6.21485714285714 0.00582570921937114
6.25942857142857 0.00556551255050335
6.304 0.00235830350277699
6.34857142857143 0.00554402146004054
6.39314285714286 0.0161510096086121
6.43771428571429 0.0056623402670523
6.48228571428571 0.0015400824380831
6.52685714285714 0.0127979873601557
6.57142857142857 0.0044442993216497
6.616 0.0116633766112135
6.66057142857143 0.011517207590867
6.70514285714286 0.0189862658514564
6.74971428571429 0.0243319262295719
6.79428571428571 0.0229419175423483
6.83885714285714 0.0171821495944593
6.88342857142857 0.00670069401981223
6.928 0.0154047477213826
6.97257142857143 0.0314135509813064
7.01714285714286 0.0337233215220602
7.06171428571429 0.0183377800214146
7.10628571428571 0.0152737046872803
7.15085714285714 0.00518809671506902
7.19542857142857 0.0079120276489108
7.24 0.0266921051218767
7.28457142857143 0.0622934327697981
7.32914285714286 0.0867607788807638
7.37371428571429 0.0346572338876993
7.41828571428572 0.0944085621436306
7.46285714285714 0.157143962595507
7.50742857142857 0.0891406906176788
7.552 0.0693132523283806
7.59657142857143 0.00920239190568678
7.64114285714286 0.000666603116143869
7.68571428571429 0.00351092741816733
7.73028571428571 0.000411396251292261
7.77485714285714 0.0022877991296985
7.81942857142857 0.0100120150891385
7.864 0.0159205883736301
7.90857142857143 0.0428027324581225
7.95314285714286 0.0209239604154786
7.99771428571429 0.0139575714224517
8.04228571428571 0.011139915341869
8.08685714285714 0.016105827695426
8.13142857142857 0.00318576970469057
8.176 0.0111315625646833
8.22057142857143 0.0212123097000437
8.26514285714286 0.0194612955793631
8.30971428571429 0.00723961732642373
8.35428571428572 0.0183107902003691
8.39885714285714 0.0407243835124909
8.44342857142857 0.0260387083621932
8.488 0.0249331922415401
8.53257142857143 0.014114532443065
8.57714285714286 0.0747593116499445
8.62171428571429 0.0691055050084026
8.66628571428571 0.0104321017903456
8.71085714285714 0.00807863609001122
8.75542857142857 0.00747678155945821
8.8 0.00843993161243607
};
\addlegendentry{NDT++}
\addplot [semithick, red]
table[x expr=(\thisrowno{0}-1)*100, y index=1] {%
1 1.24104830276996
1.04387096774194 0.392519843649062
1.08774193548387 0.619995135550987
1.13161290322581 0.0184132251393495
1.17548387096774 0.316909359084027
1.21935483870968 0.327036426175333
1.26322580645161 2.67205044805192
1.30709677419355 0.517197934835175
1.35096774193548 0.538390808821984
1.39483870967742 0.499360830566098
1.43870967741935 0.472831073348494
1.48258064516129 0.381584105670945
1.52645161290323 0.404253437389855
1.57032258064516 0.352592979775827
1.6141935483871 0.339546642297154
1.65806451612903 0.396971184161281
1.70193548387097 0.55182770378614
1.7458064516129 0.460711203828112
1.78967741935484 0.42359650023132
1.83354838709677 0.615642762197505
1.87741935483871 0.632001097230475
1.92129032258065 0.39866020942487
1.96516129032258 0.446154598191025
2.00903225806452 0.496676400731229
2.05290322580645 0.618073414338991
2.09677419354839 0.626045253081106
2.14064516129032 0.579784174089728
2.18451612903226 0.509825088111967
2.22838709677419 0.531377147708552
2.27225806451613 0.497734618538185
2.31612903225806 0.44650890164471
2.36 0.308936916653407
2.40387096774194 0.424387463091073
2.44774193548387 0.434018291816944
2.49161290322581 0.389652370449545
2.53548387096774 0.455123415898444
2.57935483870968 0.485430050276687
2.62322580645161 0.412417865437835
2.66709677419355 0.442991983968308
2.71096774193548 0.55210417696231
2.75483870967742 0.462871902709156
2.79870967741935 0.32635277139821
2.84258064516129 0.353669275960845
2.88645161290323 0.385931187241808
2.93032258064516 0.442895177467279
2.9741935483871 0.361819204802856
3.01806451612903 0.404422678941611
3.06193548387097 0.00800973634983696
3.1058064516129 0.517729895651383
3.14967741935484 0.381841870944078
3.19354838709677 0.357448107600404
3.23741935483871 0.0249708212835594
3.28129032258065 0.434588906431502
3.32516129032258 0.407527965931724
3.36903225806452 0.576614331346403
3.41290322580645 0.721451511029817
3.45677419354839 3.15322811209777
3.50064516129032 0.6064501261494
3.54451612903226 0.80661754333201
3.58838709677419 0.661788294695274
3.63225806451613 0.567193897541826
3.67612903225806 1.05394650607921
3.72 0.129582269191417
3.76387096774194 0.477684460576314
3.80774193548387 0.516680129791644
3.85161290322581 0.502326915063043
3.89548387096774 0.700357231528845
3.93935483870968 0.534966590908487
3.98322580645161 0.89995542238309
4.02709677419355 0.573334598329493
4.07096774193548 0.519133533090593
4.11483870967742 0.605894763448123
4.15870967741935 0.699464751480303
4.20258064516129 0.628795823490116
4.24645161290323 0.768187799611533
4.29032258064516 0.722097034833406
4.3341935483871 0.876016313421909
4.37806451612903 0.783567672304583
4.42193548387097 0.596907270092884
4.4658064516129 0.67498822375428
4.50967741935484 0.775398654504412
4.55354838709677 0.564737619602428
4.59741935483871 3.50714352862439
4.64129032258064 0.0546114251698012
4.68516129032258 0.00533422213220434
4.72903225806452 0.702152453313792
4.77290322580645 0.550714963418649
4.81677419354839 0.763556401988902
4.86064516129032 0.562148595449279
4.90451612903226 0.16782194967644
4.94838709677419 0.0550467025710026
4.99225806451613 0.477550806555273
5.03612903225806 0.346965493463402
5.08 0.263306558268397
5.12387096774194 0.330668021511024
5.16774193548387 0.450605060531999
5.21161290322581 1.32734033202056
5.25548387096774 0.346747783261484
5.29935483870968 0.00530948161605792
5.34322580645161 4.08031226830763
5.38709677419355 0.542124610366203
5.43096774193548 0.193404813838576
5.47483870967742 0.707814801464675
5.51870967741935 0.0790903032327128
5.56258064516129 1.48744808436687
5.60645161290323 0.450635099100264
5.65032258064516 0.26526741258577
5.6941935483871 0.702672890729275
5.73806451612903 0.881068922949713
5.78193548387097 0.834917453478827
5.8258064516129 0.549703661726822
5.86967741935484 0.747498044897355
5.91354838709677 0.370601155239957
5.95741935483871 0.384001896786322
6.00129032258064 0.438052759433611
6.04516129032258 0.604334368059867
6.08903225806452 0.345571424753012
6.13290322580645 0.547805066122429
6.17677419354839 0.574264940504819
6.22064516129032 0.487902671815259
6.26451612903226 0.791124201061005
6.30838709677419 0.70445387475677
6.35225806451613 0.588215410358971
6.39612903225806 0.327977343198995
6.44 0.473598405714692
6.48387096774194 0.305614423361097
6.52774193548387 0.224798742612802
6.57161290322581 0.229731111041813
6.61548387096774 0.288420710542941
6.65935483870968 0.431991000167098
6.70322580645161 0.618803307573947
6.74709677419355 0.763279389877706
6.79096774193548 0.607803604479293
6.83483870967742 0.630703345321519
6.87870967741936 0.436891366884665
6.92258064516129 0.47885031065004
6.96645161290323 0.347397472566692
7.01032258064516 0.192260240126089
7.0541935483871 0.000415323278070053
7.09806451612903 0.0217610724574673
7.14193548387097 0.0934008520842313
7.1858064516129 1.16885566800885
7.22967741935484 0.750936407103154
7.27354838709677 0.126003847482197
7.31741935483871 0.00728421728632615
7.36129032258065 0.435815197991841
7.40516129032258 0.623754000456433
7.44903225806452 0.41126804517654
7.49290322580645 0.50813051314028
7.53677419354839 1.43679666721284
7.58064516129032 0.17743238802914
7.62451612903226 0.497933225783182
7.66838709677419 0.0120513387343102
7.71225806451613 0.426160889376691
7.75612903225806 0.184855876082069
7.8 0.567443010502338
};
\addlegendentry{NDT+}
\addplot [semithick, color0]
table[x expr=(\thisrowno{0}-1)*100, y index=1] {%
1 0.28300560723479
1.04472222222222 0.28300560723479
1.08944444444444 0.28300560723479
1.13416666666667 0.28300560723479
1.17888888888889 0.28300560723479
1.22361111111111 0.27413693124512
1.26833333333333 0.28300560723479
1.31305555555556 0.28300560723479
1.35777777777778 0.28300560723479
1.4025 0.274805394995482
1.44722222222222 0.246107548138916
1.49194444444444 0.179736130125256
1.53666666666667 0.189807383221592
1.58138888888889 0.0192076475669565
1.62611111111111 0.00639850047972752
1.67083333333333 0.0313970133013796
1.71555555555556 0.0496695840751016
1.76027777777778 0.112250436162029
1.805 0.0864940901018731
1.84972222222222 0.0943729656768616
1.89444444444444 0.0235113889329477
1.93916666666667 0.0377476934920389
1.98388888888889 0.02261725861672
2.02861111111111 0.036140554144267
2.07333333333333 0.0547474107040341
2.11805555555556 0.0115296592283564
2.16277777777778 0.0464384021018501
2.2075 0.0692568435121608
2.25222222222222 0.107924864967227
2.29694444444444 0.129737593684362
2.34166666666667 0.0849548077801048
2.38638888888889 0.0406860159775579
2.43111111111111 0.0446795270825171
2.47583333333333 0.0341217450618821
2.52055555555556 0.0565804032950384
2.56527777777778 0.0686321633385445
2.61 0.0711794876833186
2.65472222222222 0.0855412829654923
2.69944444444444 0.0377173496284851
2.74416666666667 0.0232229189023801
2.78888888888889 0.0403933299777603
2.83361111111111 0.0451350896821709
2.87833333333333 0.0256994238899537
2.92305555555556 0.014237035180589
2.96777777777778 0.0199831291188105
3.0125 0.00972554761883621
3.05722222222222 0.0191415216668163
3.10194444444444 0.031808180634047
3.14666666666667 0.0178387388468693
3.19138888888889 0.0260299206364925
3.23611111111111 0.0263408589129154
3.28083333333333 0.0245663272785402
3.32555555555556 0.0339650915686122
3.37027777777778 0.0370290816984483
3.415 0.0180619648057906
3.45972222222222 0.136804624933275
3.50444444444444 0.107225164024775
3.54916666666667 0.162010408404297
3.59388888888889 0.017174940833275
3.63861111111111 0.0911944228942436
3.68333333333333 0.0820439678423654
3.72805555555556 0.071748521321408
3.77277777777778 0.115574813531161
3.8175 0.0287187694315808
3.86222222222222 0.0332982010101353
3.90694444444444 0.0368335714155368
3.95166666666667 0.0329321045181309
3.99638888888889 0.0903988404935929
4.04111111111111 0.107911231307276
4.08583333333333 0.173628429067988
4.13055555555556 0.206002255419699
4.17527777777778 0.239541273843997
4.22 0.250743122139085
4.26472222222222 0.31012265413865
4.30944444444444 0.136091447279422
4.35416666666667 0.312089455316272
4.39888888888889 0.3973457266273
4.44361111111111 0.45592985457455
4.48833333333333 0.356384220447579
4.53305555555556 0.242763807430686
4.57777777777778 0.342912001170403
4.6225 0.294165150362514
4.66722222222222 0.345326302040192
4.71194444444444 0.326296621019582
4.75666666666667 0.38078281563553
4.80138888888889 0.385701098259691
4.84611111111111 0.329775513030708
4.89083333333333 0.336004719992438
4.93555555555556 0.304972284801168
4.98027777777778 0.18911298821743
5.025 0.181504094743812
5.06972222222222 0.205715860902306
5.11444444444444 0.296125787426881
5.15916666666667 0.375313968820588
5.20388888888889 0.429862084658285
5.24861111111111 0.4533405384197
5.29333333333333 0.524531396389512
5.33805555555556 0.522120546516272
5.38277777777778 0.650377708701038
5.4275 0.508863963624406
5.47222222222222 0.7287238339086
5.51694444444444 0.601682217621696
5.56166666666667 0.571382197264932
5.60638888888889 0.589323572660546
5.65111111111111 0.351819496064145
5.69583333333333 0.417808782104169
5.74055555555556 0.508743298953092
5.78527777777778 0.601051839393829
5.83 0.53740762481321
5.87472222222222 0.29563855586069
5.91944444444445 0.211254765086558
5.96416666666667 0.18095091073262
6.00888888888889 0.205991918076507
6.05361111111111 0.276729077653473
6.09833333333333 0.298983951231774
6.14305555555556 0.304176809033989
6.18777777777778 0.333015481274381
6.2325 0.34894799561756
6.27722222222222 0.254684049946168
6.32194444444445 0.240061668183041
6.36666666666667 0.219261129067972
6.41138888888889 0.239245538808226
6.45611111111111 0.343197299961434
6.50083333333333 0.352945534464838
6.54555555555556 0.418970718479463
6.59027777777778 0.38668701858102
6.635 0.46587624509987
6.67972222222222 0.490419555956681
6.72444444444444 0.465323023652241
6.76916666666667 0.390246519641496
6.81388888888889 0.317830121959871
6.85861111111111 0.275813504773565
6.90333333333333 0.324251518817802
6.94805555555556 0.259265715358493
6.99277777777778 0.305065067313131
7.0375 0.438368644318855
7.08222222222222 0.475937032038788
7.12694444444444 0.636217511412174
7.17166666666667 0.748293078682895
7.21638888888889 0.516899482849339
7.26111111111111 0.617135682188809
7.30583333333333 0.787214972048119
7.35055555555556 0.860564764239346
7.39527777777778 0.762589869559431
7.44 0.702033921714311
7.48472222222222 1.04123784254339
7.52944444444444 1.07785712266425
7.57416666666667 0.576031477293782
7.61888888888889 0.690321320379831
7.66361111111111 0.488269139540525
7.70833333333333 0.772556558959409
7.75305555555556 0.743050279982997
7.79777777777778 0.853842404348557
7.8425 0.578485231310983
7.88722222222222 0.285960050654125
7.93194444444445 0.582187585494244
7.97666666666667 0.199137983112474
8.02138888888889 0.380941409585715
8.06611111111111 0.54412701726195
8.11083333333333 0.55308145316111
8.15555555555556 0.291628858039668
8.20027777777778 0.390306170777876
8.245 0.549179313780714
8.28972222222222 0.240445518138251
8.33444444444445 0.411395960679911
8.37916666666667 0.281879492262481
8.42388888888889 0.245973467659918
8.46861111111111 0.377741053530718
8.51333333333333 0.277560906254844
8.55805555555555 0.425368803869686
8.60277777777778 0.319760174180039
8.6475 0.243689817318046
8.69222222222222 0.240732569469695
8.73694444444445 0.307018422537033
8.78166666666667 0.376094046298255
8.82638888888889 0.392740843602566
8.87111111111111 0.479661929182735
8.91583333333334 0.272282866159932
8.96055555555556 0.254243628709226
9.00527777777778 0.249468354260209
9.05 0.253803816700667
};
\addlegendentry{GNSS}
\end{axis}

\end{tikzpicture}

==> fig/gnss_histogram.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-1.179, xmax=2.979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=4410,
ytick style={color=black},
ylabel={Absolute Frequency},
xlabel={Error (m, degrees)},
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.99,0) rectangle (axis cs:-0.963333333333333,2);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{GNSS x-error}

\draw[fill=color0,draw opacity=0] (axis cs:-0.89,0) rectangle (axis cs:-0.863333333333333,700);
\draw[fill=color0,draw opacity=0] (axis cs:-0.79,0) rectangle (axis cs:-0.763333333333333,1800);
\draw[fill=color0,draw opacity=0] (axis cs:-0.69,0) rectangle (axis cs:-0.663333333333333,1600);
\draw[fill=color0,draw opacity=0] (axis cs:-0.59,0) rectangle (axis cs:-0.563333333333333,4200);
\draw[fill=color0,draw opacity=0] (axis cs:-0.49,0) rectangle (axis cs:-0.463333333333333,3300);
\draw[fill=color0,draw opacity=0] (axis cs:-0.39,0) rectangle (axis cs:-0.363333333333333,900);
\draw[fill=color0,draw opacity=0] (axis cs:-0.29,0) rectangle (axis cs:-0.263333333333333,2000);
\draw[fill=color0,draw opacity=0] (axis cs:-0.19,0) rectangle (axis cs:-0.163333333333333,2700);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0900000000000001,0) rectangle (axis cs:-0.0633333333333334,600);
\draw[fill=color0,draw opacity=0] (axis cs:0.00999999999999988,0) rectangle (axis cs:0.0366666666666665,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.11,0) rectangle (axis cs:0.136666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.21,0) rectangle (axis cs:0.236666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.31,0) rectangle (axis cs:0.336666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.41,0) rectangle (axis cs:0.436666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.51,0) rectangle (axis cs:0.536666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.61,0) rectangle (axis cs:0.636666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.71,0) rectangle (axis cs:0.736666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.81,0) rectangle (axis cs:0.836666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.91,0) rectangle (axis cs:0.936666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.01,0) rectangle (axis cs:1.03666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.11,0) rectangle (axis cs:1.13666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.21,0) rectangle (axis cs:1.23666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.31,0) rectangle (axis cs:1.33666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.41,0) rectangle (axis cs:1.43666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.51,0) rectangle (axis cs:1.53666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.61,0) rectangle (axis cs:1.63666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.71,0) rectangle (axis cs:1.73666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.81,0) rectangle (axis cs:1.83666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.91,0) rectangle (axis cs:1.93666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.01,0) rectangle (axis cs:2.03666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.11,0) rectangle (axis cs:2.13666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.21,0) rectangle (axis cs:2.23666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.31,0) rectangle (axis cs:2.33666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.41,0) rectangle (axis cs:2.43666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.51,0) rectangle (axis cs:2.53666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.61,0) rectangle (axis cs:2.63666666666667,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.71,0) rectangle (axis cs:2.73666666666667,0);
\draw[fill=color1,draw opacity=0] (axis cs:-0.963333333333333,0) rectangle (axis cs:-0.936666666666667,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{GNSS y-error}

\draw[fill=color1,draw opacity=0] (axis cs:-0.863333333333333,0) rectangle (axis cs:-0.836666666666667,0);
\draw[fill=color1,draw opacity=0] (axis cs:-0.763333333333333,0) rectangle (axis cs:-0.736666666666667,0);
\draw[fill=color1,draw opacity=0] (axis cs:-0.663333333333333,0) rectangle (axis cs:-0.636666666666667,0);
\draw[fill=color1,draw opacity=0] (axis cs:-0.563333333333333,0) rectangle (axis cs:-0.536666666666667,0);
\draw[fill=color1,draw opacity=0] (axis cs:-0.463333333333333,0) rectangle (axis cs:-0.436666666666667,200);
\draw[fill=color1,draw opacity=0] (axis cs:-0.363333333333333,0) rectangle (axis cs:-0.336666666666667,1000);
\draw[fill=color1,draw opacity=0] (axis cs:-0.263333333333333,0) rectangle (axis cs:-0.236666666666667,1300);
\draw[fill=color1,draw opacity=0] (axis cs:-0.163333333333333,0) rectangle (axis cs:-0.136666666666667,2600);
\draw[fill=color1,draw opacity=0] (axis cs:-0.0633333333333334,0) rectangle (axis cs:-0.0366666666666668,3800);
\draw[fill=color1,draw opacity=0] (axis cs:0.0366666666666665,0) rectangle (axis cs:0.0633333333333332,3600);
\draw[fill=color1,draw opacity=0] (axis cs:0.136666666666667,0) rectangle (axis cs:0.163333333333333,3300);
\draw[fill=color1,draw opacity=0] (axis cs:0.236666666666667,0) rectangle (axis cs:0.263333333333333,1400);
\draw[fill=color1,draw opacity=0] (axis cs:0.336666666666667,0) rectangle (axis cs:0.363333333333333,800);
\draw[fill=color1,draw opacity=0] (axis cs:0.436666666666667,0) rectangle (axis cs:0.463333333333333,100);
\draw[fill=color1,draw opacity=0] (axis cs:0.536666666666667,0) rectangle (axis cs:0.563333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:0.636666666666667,0) rectangle (axis cs:0.663333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:0.736666666666667,0) rectangle (axis cs:0.763333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:0.836666666666667,0) rectangle (axis cs:0.863333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:0.936666666666667,0) rectangle (axis cs:0.963333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.03666666666667,0) rectangle (axis cs:1.06333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.13666666666667,0) rectangle (axis cs:1.16333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.23666666666667,0) rectangle (axis cs:1.26333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.33666666666667,0) rectangle (axis cs:1.36333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.43666666666667,0) rectangle (axis cs:1.46333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.53666666666667,0) rectangle (axis cs:1.56333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.63666666666667,0) rectangle (axis cs:1.66333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.73666666666667,0) rectangle (axis cs:1.76333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.83666666666667,0) rectangle (axis cs:1.86333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.93666666666667,0) rectangle (axis cs:1.96333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.03666666666667,0) rectangle (axis cs:2.06333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.13666666666667,0) rectangle (axis cs:2.16333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.23666666666667,0) rectangle (axis cs:2.26333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.33666666666667,0) rectangle (axis cs:2.36333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.43666666666667,0) rectangle (axis cs:2.46333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.53666666666667,0) rectangle (axis cs:2.56333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.63666666666667,0) rectangle (axis cs:2.66333333333333,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.73666666666667,0) rectangle (axis cs:2.76333333333333,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.936666666666667,0) rectangle (axis cs:-0.91,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{GNSS yaw error}

\draw[fill=color2,draw opacity=0] (axis cs:-0.836666666666667,0) rectangle (axis cs:-0.81,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.736666666666667,0) rectangle (axis cs:-0.71,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.636666666666667,0) rectangle (axis cs:-0.61,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.536666666666667,0) rectangle (axis cs:-0.51,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.436666666666667,0) rectangle (axis cs:-0.41,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.336666666666667,0) rectangle (axis cs:-0.31,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.236666666666667,0) rectangle (axis cs:-0.21,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.136666666666667,0) rectangle (axis cs:-0.11,300);
\draw[fill=color2,draw opacity=0] (axis cs:-0.0366666666666668,0) rectangle (axis cs:-0.0100000000000001,0);
\draw[fill=color2,draw opacity=0] (axis cs:0.0633333333333332,0) rectangle (axis cs:0.0899999999999999,0);
\draw[fill=color2,draw opacity=0] (axis cs:0.163333333333333,0) rectangle (axis cs:0.19,100);
\draw[fill=color2,draw opacity=0] (axis cs:0.263333333333333,0) rectangle (axis cs:0.29,300);
\draw[fill=color2,draw opacity=0] (axis cs:0.363333333333333,0) rectangle (axis cs:0.39,500);
\draw[fill=color2,draw opacity=0] (axis cs:0.463333333333333,0) rectangle (axis cs:0.49,200);
\draw[fill=color2,draw opacity=0] (axis cs:0.563333333333333,0) rectangle (axis cs:0.59,300);
\draw[fill=color2,draw opacity=0] (axis cs:0.663333333333333,0) rectangle (axis cs:0.69,800);
\draw[fill=color2,draw opacity=0] (axis cs:0.763333333333333,0) rectangle (axis cs:0.79,200);
\draw[fill=color2,draw opacity=0] (axis cs:0.863333333333333,0) rectangle (axis cs:0.89,500);
\draw[fill=color2,draw opacity=0] (axis cs:0.963333333333333,0) rectangle (axis cs:0.99,900);
\draw[fill=color2,draw opacity=0] (axis cs:1.06333333333333,0) rectangle (axis cs:1.09,1100);
\draw[fill=color2,draw opacity=0] (axis cs:1.16333333333333,0) rectangle (axis cs:1.19,900);
\draw[fill=color2,draw opacity=0] (axis cs:1.26333333333333,0) rectangle (axis cs:1.29,1300);
\draw[fill=color2,draw opacity=0] (axis cs:1.36333333333333,0) rectangle (axis cs:1.39,800);
\draw[fill=color2,draw opacity=0] (axis cs:1.46333333333333,0) rectangle (axis cs:1.49,1300);
\draw[fill=color2,draw opacity=0] (axis cs:1.56333333333333,0) rectangle (axis cs:1.59,1300);
\draw[fill=color2,draw opacity=0] (axis cs:1.66333333333333,0) rectangle (axis cs:1.69,1100);
\draw[fill=color2,draw opacity=0] (axis cs:1.76333333333333,0) rectangle (axis cs:1.79,700);
\draw[fill=color2,draw opacity=0] (axis cs:1.86333333333333,0) rectangle (axis cs:1.89,900);
\draw[fill=color2,draw opacity=0] (axis cs:1.96333333333333,0) rectangle (axis cs:1.99,700);
\draw[fill=color2,draw opacity=0] (axis cs:2.06333333333333,0) rectangle (axis cs:2.09,400);
\draw[fill=color2,draw opacity=0] (axis cs:2.16333333333333,0) rectangle (axis cs:2.19,300);
\draw[fill=color2,draw opacity=0] (axis cs:2.26333333333333,0) rectangle (axis cs:2.29,300);
\draw[fill=color2,draw opacity=0] (axis cs:2.36333333333333,0) rectangle (axis cs:2.39,300);
\draw[fill=color2,draw opacity=0] (axis cs:2.46333333333333,0) rectangle (axis cs:2.49,500);
\draw[fill=color2,draw opacity=0] (axis cs:2.56333333333333,0) rectangle (axis cs:2.59,500);
\draw[fill=color2,draw opacity=0] (axis cs:2.66333333333333,0) rectangle (axis cs:2.69,0);
\draw[fill=color2,draw opacity=0] (axis cs:2.76333333333333,0) rectangle (axis cs:2.79,0);
\end{axis}

\end{tikzpicture}

==> fig/yaw_errors.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time (s)},
xmajorgrids,
xmin=0.01, xmax=999,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Rotational error (\textdegree)},
ymajorgrids,
ymin=-5, ymax=8.5,
ytick style={color=black},
]
\addplot [semithick, green!50.0!black,]
table[x expr=(\thisrowno{0}-1)*100, y index=1] {%
1 0.00349234818699529
1.04469273743017 0.0128328426930011
1.08938547486034 0.0106392802819926
1.1340782122905 0.00831966230001058
1.17877094972067 0.0203848782030036
1.22346368715084 -0.0171810075659948
1.26815642458101 0.00423752162902247
1.31284916201117 0.0113030211749958
1.35754189944134 0.0441520386609966
1.40223463687151 -0.176297313946009
1.44692737430168 0.913352974313995
1.49162011173184 0.261094059074978
1.53631284916201 1.4064083221144
1.58100558659218 0.0427582513157958
1.62569832402235 0.165737963539797
1.67039106145251 -1.66758973608779
1.71508379888268 0.176823510427596
1.75977653631285 -0.362069478997093
1.80446927374302 0.199894561631005
1.84916201117318 0.110861552957708
1.89385474860335 0.469545329242003
1.93854748603352 -0.2481136291347
1.98324022346369 0.894046121860107
2.02793296089385 3.5673890250169
2.07262569832402 -4.1518596093633
2.11731843575419 2.76613443032189
2.16201117318436 -1.4972234860639
2.20670391061453 -2.0381495771684
2.25139664804469 -3.70627249914639
2.29608938547486 -2.371164359186
2.34078212290503 2.28490229700139
2.3854748603352 2.98513086823321
2.43016759776536 3.5012181040584
2.47486033519553 -4.42715088267571
2.5195530726257 -4.5098623695456
2.56424581005587 -4.67250889515701
2.60893854748603 2.1740640982489
2.6536312849162 2.52190189722771
2.69832402234637 2.88745922070329
2.74301675977654 1.8945623670609
2.7877094972067 2.287549774541
2.83240223463687 -4.4954045896821
2.87709497206704 2.8193720163884
2.92178770949721 1.75065360897661
2.96648044692737 -4.54442844293209
3.01117318435754 3.14440012350951
3.05586592178771 -3.7547404056795
3.10055865921788 -4.7384520120108
3.14525139664804 -3.6703297773277
3.18994413407821 -3.9226583543973
3.23463687150838 -1.303045572126
3.27932960893855 -1.0287414973001
3.32402234636872 -1.0371730487542
3.36871508379888 -0.604615992703998
3.41340782122905 -0.393671940416699
3.45810055865922 -0.413984861465197
3.50279329608939 -0.528960654095901
3.54748603351955 -0.3019823765403
3.59217877094972 -0.3495019241814
3.63687150837989 -0.472329766201801
3.68156424581006 -0.387922632172369
3.72625698324022 -0.034996069530461
3.77094972067039 -0.302360813169289
3.81564245810056 -0.269334974708199
3.86033519553073 -0.386590431867759
3.90502793296089 -0.59248811097406
3.94972067039106 -0.371933784107402
3.99441340782123 -0.903458076193399
4.0391061452514 -0.377291580482606
4.08379888268156 -0.333517197462605
4.12849162011173 -0.391351954387204
4.1731843575419 -0.172669282042101
4.21787709497207 -0.4627647708461
4.26256983240224 -0.557339546217495
4.3072625698324 -0.011093217533805
4.35195530726257 -0.00141586290719786
4.39664804469274 -0.131293580089601
4.44134078212291 0.1839259775739
4.48603351955307 0.156205675131105
4.53072625698324 -0.108677917313706
4.57541899441341 0.343784901025998
4.62011173184358 -0.0971935737121044
4.66480446927374 0.190536483270602
4.70949720670391 0.1097084953375
4.75418994413408 0.0348817816020031
4.79888268156425 0.0279042670556038
4.84357541899441 0.0419174297865013
4.88826815642458 -0.102712465181398
4.93296089385475 -0.170141988844605
4.97765363128492 -0.00838452036310144
5.02234636871508 0.084059018060799
5.06703910614525 0.0030740936223026
5.11173184357542 1.26144094426479
5.15642458100559 -0.0430843066852731
5.20111731843575 -0.231224534006003
5.24581005586592 -1.93744227848899
5.29050279329609 -3.812300913234
5.33519553072626 -2.55604389251999
5.37988826815642 -2.609628711474
5.42458100558659 -1.006299973526
5.46927374301676 -2.34642540268401
5.51396648044693 -3.857196412104
5.5586592178771 -4.63845733547799
5.60335195530726 -2.119814358263
5.64804469273743 -2.583514331147
5.6927374301676 -3.45880654407399
5.73743016759777 0.740847303896999
5.78212290502793 -4.590636202471
5.8268156424581 -3.716871232353
5.87150837988827 -2.08129963856399
5.91620111731844 -2.159660809789
5.9608938547486 0.705691414578993
6.00558659217877 0.343734349834008
6.05027932960894 -4.018990913412
6.09497206703911 -2.83749640215599
6.13966480446927 -1.39120907063899
6.18435754189944 -3.39099759128
6.22905027932961 0.320336821531995
6.27374301675978 -1.441997638944
6.31843575418994 -1.48811194016801
6.36312849162011 0.0281451489759945
6.40782122905028 0.563112215543995
6.45251396648045 0.223225111415005
6.49720670391061 0.545574156732002
6.54189944134078 0.397217350030999
6.58659217877095 0.0220023375889866
6.63128491620112 -2.26620402311899
6.67597765363128 -1.58424228857402
6.72067039106145 -1.07827606909301
6.76536312849162 0.785975592159005
6.81005586592179 1.63925188886002
6.85474860335196 0.98144109680598
6.89944134078212 -4.15154311468301
6.94413407821229 -3.75953663306201
6.98882681564246 -3.564936208248
7.03351955307263 2.04610881098
7.07821229050279 -5.04173265716901
7.12290502793296 -2.924241301907
7.16759776536313 -3.672279062917
7.2122905027933 -1.94834719625899
7.25698324022346 -2.52559123947199
7.30167597765363 -0.812034918960023
7.3463687150838 2.58480172831
7.39106145251397 -4.77680837993299
7.43575418994413 -1.31627438107401
7.4804469273743 -0.02948434986601
7.52513966480447 1.91451282564401
7.56983240223464 -0.118820550202969
7.6145251396648 -0.000189135231977389
7.65921787709497 -0.00791322824198915
7.70391061452514 -0.0646458275799944
7.74860335195531 -0.0447430305010244
7.79329608938547 -0.184449555550998
7.83798882681564 0.0440314150399956
7.88268156424581 0.317446032194994
7.92737430167598 0.0879357884749936
7.97206703910615 0.375761258061999
8.01675977653631 0.245841440526988
8.06145251396648 1.57324427240601
8.10614525139665 0.334394582697996
8.15083798882682 0.386236411568007
8.19553072625698 0.344209680277004
8.24022346368715 0.44517843118399
8.28491620111732 0.451088674717028
8.32960893854749 1.05288437949099
8.37430167597766 0.634528291345987
8.41899441340782 0.58733335740601
8.46368715083799 0.54250987847999
8.50837988826816 0.696543623377977
8.55307262569832 0.660767089712976
8.59776536312849 0.59690797902698
8.64245810055866 0.973037341046989
8.68715083798883 0.657601732144997
8.731843575419 1.06801588895001
8.77653631284916 1.01246119753301
8.82122905027933 1.27451101274201
8.8659217877095 1.24185546584602
8.91061452513966 1.214648058205
8.95530726256983 1.22686072729698
9 1.248400580268
};
\addlegendentry{LOAM}
\addplot [semithick, blue]
table[x expr=(\thisrowno{0}-1)*100, y index=1] {%
1 0.25149630542802
1.04457142857143 0.265545561245006
1.08914285714286 0.208204915460016
1.13371428571429 0.265936735406001
1.17828571428571 0.376418047702998
1.22285714285714 0.169457170049981
1.26742857142857 1.61331723347499
1.312 0.489522710456015
1.35657142857143 0.517785549614104
1.40114285714286 0.0398556424090017
1.44571428571429 0.207900283370201
1.49028571428571 0.000104168319104758
1.53485714285714 0.217458478712302
1.57942857142857 0.0255863638833986
1.624 0.0992527361174993
1.66857142857143 0.124339055702499
1.71314285714286 0.0650330448141005
1.75771428571429 -0.00782481461479989
1.80228571428571 0.0876109050009006
1.84685714285714 -0.0471136590248022
1.89142857142857 -0.197917516338784
1.936 0.183571412262495
1.98057142857143 0.0434245035167962
2.02514285714286 -0.489013937813297
2.06971428571429 0.089935790531797
2.11428571428571 0.186191030060897
2.15885714285714 -0.0622853695587935
2.20342857142857 0.0967016921677981
2.248 0.101841709979283
2.29257142857143 -0.980525495365406
2.33714285714286 0.0755229244063003
2.38171428571429 0.023403312235402
2.42628571428571 0.0834081424428987
2.47085714285714 0.0893536588787924
2.51542857142857 -0.0420507881050938
2.56 0.0745761321182101
2.60457142857143 0.00529139115079857
2.64914285714286 0.0617758524362841
2.69371428571429 0.0617113831541118
2.73828571428571 -0.175430672358104
2.78285714285714 0.0904408188320005
2.82742857142857 0.101598885224206
2.872 0.138831629192715
2.91657142857143 0.143489589843703
2.96114285714286 0.0356902445689045
3.00571428571429 0.222652398732215
3.05028571428571 0.404211958854106
3.09485714285714 -0.139212017159792
3.13942857142857 -0.1402609400321
3.184 -0.199637549404599
3.22857142857143 -0.114950434444197
3.27314285714286 -0.0803132106679012
3.31771428571429 -0.122156000980501
3.36228571428571 -0.114076838925699
3.40685714285714 -0.125838292502001
3.45142857142857 -0.2721559366001
3.496 0.0265770010628703
3.54057142857143 0.14384957660749
3.58514285714286 -0.00087623390983893
3.62971428571429 -0.100758909666
3.67428571428571 0.0349642105953016
3.71885714285714 0.27552835383433
3.76342857142857 -0.00897351068719665
3.808 0.354675216678803
3.85257142857143 0.0324281273922011
3.89714285714286 0.0663225916332024
3.94171428571429 0.192763470581795
3.98628571428571 -0.030822041393499
4.03085714285714 -0.0474658772086016
4.07542857142857 0.251514991075801
4.12 0.268280600497398
4.16457142857143 0.500888535029002
4.20914285714286 0.130577889969697
4.25371428571429 0.216295362788799
4.29828571428571 0.479269427998702
4.34285714285714 -0.0515770005779999
4.38742857142857 0.4436460591292
4.432 0.182701179460203
4.47657142857143 0.475753961126699
4.52114285714286 0.2801671146009
4.56571428571429 0.280265906712899
4.61028571428571 0.342879489655104
4.65485714285714 0.587747318537701
4.69942857142857 0.1156351734084
4.744 0.130030757839599
4.78857142857143 0.535338891215503
4.83314285714286 0.562507970101109
4.87771428571429 0.334299764895903
4.92228571428571 0.7420321064794
4.96685714285714 -0.12431757564579
5.01142857142857 0.0790175906229962
5.056 -0.396422361998006
5.10057142857143 -0.189222358463994
5.14514285714286 -0.404898666973978
5.18971428571429 -0.707477654955014
5.23428571428571 -0.412164811683013
5.27885714285714 -0.484015818285997
5.32342857142857 -0.582438994248989
5.368 -0.421124608306997
5.41257142857143 -0.428778015201004
5.45714285714286 -0.426187096489983
5.50171428571429 -0.432075879524987
5.54628571428571 -0.311014302521002
5.59085714285714 -0.413500652182009
5.63542857142857 -0.26745825113899
5.68 -0.432049232899004
5.72457142857143 -0.348613260980002
5.76914285714286 -0.526974649852008
5.81371428571429 -0.466596656636995
5.85828571428571 -0.164482858227998
5.90285714285714 -0.160190815212985
5.94742857142857 -0.111262815345
5.992 -0.160746726492988
6.03657142857143 -0.272322663211
6.08114285714286 -0.481053891792016
6.12571428571429 -0.207038332606999
6.17028571428571 -0.226812447097004
6.21485714285714 -0.133271246987988
6.25942857142857 -0.371236351002992
6.304 -0.282113365088989
6.34857142857143 -0.215131402341996
6.39314285714286 -0.422376082764004
6.43771428571429 -0.266585315469001
6.48228571428571 -0.15078484464
6.52685714285714 -0.246788705041993
6.57142857142857 -0.257093518598992
6.616 -0.373013685673001
6.66057142857143 -0.366251412633986
6.70514285714286 -0.347252417652996
6.74971428571429 -0.273325512490999
6.79428571428571 -0.0576903608860135
6.83885714285714 -0.140618156931978
6.88342857142857 -0.325214731856988
6.928 -0.367645880341996
6.97257142857143 -0.420181402385992
7.01714285714286 -0.318295852504008
7.06171428571429 -0.519161324510009
7.10628571428571 -0.149441719066004
7.15085714285714 -0.104603153773013
7.19542857142857 -0.131892681686992
7.24 0.0563238310240024
7.28457142857143 -0.010338354677998
7.32914285714286 0.636242071165015
7.37371428571429 -0.00944931211901689
7.41828571428572 0.0160785658119948
7.46285714285714 0.0583793788279934
7.50742857142857 -0.296844368485012
7.552 -0.0984040966530131
7.59657142857143 -0.0347121187859898
7.64114285714286 0.218827520974997
7.68571428571429 0.12724174335699
7.73028571428571 0.0288844207630063
7.77485714285714 0.276975705319984
7.81942857142857 0.104292980438998
7.864 0.0049118569310167
7.90857142857143 0.531796849706012
7.95314285714286 -0.0691704198210061
7.99771428571429 -0.155662722511011
8.04228571428571 -0.0652863985289969
8.08685714285714 0.0784015095989901
8.13142857142857 0.0711475707740021
8.176 0.188062611310016
8.22057142857143 -0.077971430757998
8.26514285714286 0.00404284594699789
8.30971428571429 0.195561062096004
8.35428571428572 0.0019631962350104
8.39885714285714 0.0873049112509818
8.44342857142857 0.230101539143988
8.488 -0.0846349835209992
8.53257142857143 0.0106781284119961
8.57714285714286 0.194985091408
8.62171428571429 0.307520050086993
8.66628571428571 0.371644322198023
8.71085714285714 0.357324527773983
8.75542857142857 0.472017706507984
8.8 0.402357907956031
};
\addlegendentry{NDT++}
\addplot [semithick, red]
table[x expr=(\thisrowno{0}-1)*100, y index=1] {%
1 0.245499809969004
1.04375 0.299627323666016
1.0875 -0.971395113097998
1.13125 0.522630037519008
1.175 -2.93080939516099
1.21875 1.49482154273601
1.2625 0.330115477950898
1.30625 0.729589855957599
1.35 -0.0905008583715983
1.39375 1.4290362225787
1.4375 0.488809626718705
1.48125 0.703583311198095
1.525 0.198766197567402
1.56875 0.394324197626595
1.6125 -0.366820646277993
1.65625 0.314651245676302
1.7 0.0219638680287986
1.74375 -0.0397514268093957
1.7875 -0.0368351939830944
1.83125 -0.0726620856015003
1.875 0.00876902321140705
1.91875 0.102333297968904
1.9625 0.1226606638268
2.00625 0.136611816000496
2.05 0.132135960487801
2.09375 0.0856577405847929
2.1375 0.0811363104773974
2.18125 0.0905333820532022
2.225 0.213220320940295
2.26875 0.1093386807622
2.3125 0.0288148496220941
2.35625 0.1456027353914
2.4 0.115862357678303
2.44375 -0.0368723931515973
2.4875 -0.112218946170699
2.53125 0.0519835457837985
2.575 -0.0173636795285077
2.61875 -0.0532851026887968
2.6625 0.194052840110906
2.70625 0.181829988164097
2.75 0.340058342738509
2.79375 0.109336084927996
2.8375 0.259431304592603
2.88125 0.5082447804106
2.925 -0.0891747261386016
2.96875 0.0227100126846054
3.0125 1.6632637449342
3.05625 -0.306512173979698
3.1 0.0872632506163011
3.14375 -0.194483060547098
3.1875 -0.476956927059698
3.23125 0.2899118960545
3.275 0.2399281260954
3.31875 4.00142714320395
3.3625 0.161543219261901
3.40625 0.00661301967340222
3.45 0.177856852779001
3.49375 -0.286146847411899
3.5375 0.205178072805101
3.58125 0.319059090014601
3.625 0.361144582302494
3.66875 0.209432337590801
3.7125 0.15493028661939
3.75625 0.0542248624585042
3.8 0.224099960111801
3.84375 0.347369420937902
3.8875 0.100240539054603
3.93125 -0.380886766099394
3.975 0.334481038613898
4.01875 0.264380702656197
4.0625 0.221535243675298
4.10625 0.286910324452599
4.15 0.441786863617295
4.19375 0.0476973093307009
4.2375 -0.0309742046977988
4.28125 0.557440411917799
4.325 0.598414697881498
4.36875 0.297359816621999
4.4125 0.378002243995908
4.45625 -0.387706003565995
4.5 -0.439158027802989
4.54375 -0.357255932789002
4.5875 -0.50496092493799
4.63125 -0.584509164490996
4.675 -0.58471650773599
4.71875 -0.472600067829006
4.7625 0.0544117054890165
4.80625 -0.452567386534014
4.85 -0.216757016075007
4.89375 -0.121434339314007
4.9375 -0.0585369811199996
4.98125 -0.389390353164998
5.025 -1.51559871258802
5.06875 -0.193047484866
5.1125 2.479905827278
5.15625 0.299671345515989
5.2 -1.42109782343699
5.24375 1.18982204579
5.2875 1.34233485466001
5.33125 0.270414760039003
5.375 -0.556265930967015
5.41875 0.398752947804994
5.4625 -0.857975028502992
5.50625 0.36520827520701
5.55 2.893527190669
5.59375 3.226471819967
5.6375 -0.323730084678999
5.68125 -0.0743969500149859
5.725 -0.288495285419998
5.76875 -0.274691092438999
5.8125 -0.0996819717150004
5.85625 -0.526595367147991
5.9 0.432447792196996
5.94375 -0.271055847408007
5.9875 0.0871556818219972
6.03125 0.262778333060012
6.075 -0.392622129633025
6.11875 -0.0650203321039982
6.1625 -0.842637979751999
6.20625 0.0927571606169977
6.25 -0.0706999609639922
6.29375 -1.72487454887201
6.3375 0.0162576832189814
6.38125 -0.0175900933899698
6.425 0.00301796406100152
6.46875 0.0920567141940012
6.5125 0.35645983530398
6.55625 -0.101266119024984
6.6 -0.406944539089977
6.64375 0.0286420537190111
6.6875 0.168368637106994
6.73125 -0.0529533565340046
6.775 0.121767556604993
6.81875 -1.18192981589999
6.8625 -0.684031341438015
6.90625 -3.148406651957
6.95 -0.166265120060984
6.99375 0.139161682092009
7.0375 0.055829450848023
7.08125 0.241815959941988
7.125 -0.155256132434005
7.16875 -0.413085581175011
7.2125 0.104164595626003
7.25625 -0.358769825265995
7.3 -0.418548450865018
7.34375 -0.0332547243210115
7.3875 0.326498535243019
7.43125 0.181539997516012
7.475 0.0323366725210121
7.51875 0.377304813015002
7.5625 -2.06610969176
7.60625 -4.36313923728
7.65 0.199541091549008
};
\addlegendentry{NDT+}
\addplot [semithick, color0]
table[x expr=(\thisrowno{0}-1)*100, y index=1] {%
1 1.50738031757797
1.04466292134831 1.52971459140599
1.08932584269663 1.29013089824198
1.13398876404494 1.366267746484
1.17865168539326 1.410956994141
1.22331460674157 1.45709574589802
1.26797752808989 1.52837029140599
1.3126404494382 1.669142703711
1.35730337078652 1.67442050234399
1.40196629213483 1.48620036445297
1.44662921348315 1.57214729628902
1.49129213483146 0.853198842383023
1.53595505617978 3.444857920312
1.58061797752809 2.91492915636721
1.6252808988764 1.51392652019529
1.66994382022472 1.3637836002344
1.71460674157303 1.1766678832031
1.75926966292135 1.0355076733594
1.80393258426966 1.3005552659375
1.84859550561798 0.97593710449221
1.89325842696629 0.680417027070291
1.93792134831461 1.11053380632811
1.98258426966292 0.249707422890602
2.02724719101124 0.700300153281198
2.07191011235955 0.933862939179711
2.11657303370786 0.515929573984394
2.16123595505618 0.311763223945292
2.20589887640449 1.9080896505469
2.25056179775281 0.6360524735938
2.29522471910112 1.1321104340234
2.33988764044944 1.48719657125
2.38455056179775 0.695131394648399
2.42921348314607 2.48050767011721
2.47387640449438 1.4147007267188
2.5185393258427 1.8181690981641
2.56320224719101 1.5464497326562
2.60786516853933 2.0608402491406
2.65252808988764 1.88752109808591
2.69719101123595 2.84288743351561
2.74185393258427 2.510327434375
2.78651685393258 1.1566679511719
2.8311797752809 1.2796127856641
2.87584269662921 1.7556114684375
2.92050561797753 0.944820769453102
2.96516853932584 0.160621549492205
3.00983146067416 2.1872066067188
3.05449438202247 0.336932170703101
3.09915730337079 1.49480654574221
3.1438202247191 1.21153245917971
3.18848314606742 1.5318559121094
3.23314606741573 1.7148216182031
3.27780898876404 1.64035762945311
3.32247191011236 1.8099262422656
3.36713483146067 1.0015750353906
3.41179775280899 2.5465067364062
3.4564606741573 1.4376934283984
3.50112359550562 1.4932451771094
3.54578651685393 1.255036205
3.59044943820225 1.3186829811914
3.63511235955056 1.1223710305078
3.67977528089888 1.0196384707031
3.72443820224719 3.148110231875
3.76910112359551 1.2603925949922
3.81376404494382 0.523586737031199
3.85842696629213 0.854476246035199
3.90308988764045 1.1947378284375
3.94775280898876 1.0924805771289
3.99241573033708 2.1614633330469
4.03707865168539 1.65488114125
4.08174157303371 1.66047773328119
4.12640449438202 1.45494884726561
4.17106741573034 1.07413877164061
4.21573033707865 1.4540893113281
4.26039325842697 1.2939702832031
4.30505617977528 -0.108478856171899
4.3497191011236 2.5141322597656
4.39438202247191 3.109088785625
4.43904494382022 1.374305658125
4.48370786516854 1.8031296585938
4.52837078651685 2.45820755273439
4.57303370786517 2.4871051139062
4.61769662921348 1.8651914999219
4.6623595505618 1.29316198625
4.70702247191011 1.3007167766406
4.75168539325843 3.49679538515619
4.79634831460674 0.805673700625
4.84101123595506 2.05481923890619
4.88567415730337 1.7155405059375
4.93033707865168 1.5330628947656
4.975 2.2064266873438
5.01966292134831 1.7455479519531
5.06432584269663 2.9356364796875
5.10898876404494 3.9605057030469
5.15365168539326 2.97347144375
5.19831460674157 3.90985753359379
5.24297752808989 0.411227610937999
5.2876404494382 0.376033941797004
5.33230337078652 1.99365718554699
5.37696629213483 2.25987323359399
5.42162921348315 3.276851714062
5.46629213483146 0.550213396874994
5.51095505617977 1.41731796093801
5.55561797752809 2.329242726562
5.6002808988764 2.58617106171899
5.64494382022472 2.18823251953101
5.68960674157303 1.646500176172
5.73426966292135 2.51737399609399
5.77893258426966 1.38883998164101
5.82359550561798 -0.110598777343995
5.86825842696629 0.470963409375003
5.91292134831461 -0.130227734374998
5.95758426966292 0.65235163671899
6.00224719101123 0.913980542188
6.04691011235955 1.047614758203
6.09157303370786 1.98801222656201
6.13623595505618 1.902282118359
6.18089887640449 1.87517448437499
6.22556179775281 1.46571975078101
6.27022471910112 1.92943517578101
6.31488764044944 1.21595630312501
6.35955056179775 0.385970407811996
6.40421348314607 1.50549206445299
6.44887640449438 1.78569470585899
6.4935393258427 1.551159369922
6.53820224719101 0.825582535546999
6.58286516853932 0.943616641016007
6.62752808988764 0.689505299608996
6.67219101123595 2.23889861718798
6.71685393258427 1.1293259625
6.76151685393258 0.28637234726601
6.8061797752809 1.51480158984398
6.85084269662921 0.757426529297007
6.89550561797753 1.612968141797
6.94016853932584 0.808272110156011
6.98483146067416 0.629445175781001
7.02949438202247 0.321601519531001
7.07415730337079 2.47582713554701
7.1188202247191 2.41645105703101
7.16348314606742 0.922345718358997
7.20814606741573 1.18047451875
7.25280898876404 0.225781289843994
7.29747191011236 2.09871043046898
7.34213483146067 0.929997337499998
7.38679775280899 2.07093401171899
7.4314606741573 4.07653041875
7.47612359550562 3.403222555469
7.52078651685393 1.042306938281
7.56544943820225 0.94696119140599
7.61011235955056 0.686706847265981
7.65477528089888 1.37079836171901
7.69943820224719 1.148652441406
7.74410112359551 1.24249982109401
7.78876404494382 2.30418687968799
7.83342696629213 1.91977972304701
7.87808988764045 1.98039457519499
7.92275280898876 1.714022614062
7.96741573033708 1.20862605214802
8.01207865168539 3.01917705546902
8.05674157303371 0.688296882422009
8.10140449438202 1.62922597656203
8.14606741573034 1.09364895820298
8.19073033707865 1.209411295508
8.23539325842697 1.259803597656
8.28005617977528 1.44566923066401
8.32471910112359 1.05959885761698
8.36938202247191 1.05366381210899
8.41404494382022 1.82916576523399
8.45870786516854 1.546189444531
8.50337078651685 1.26333855273401
8.54803370786517 1.786525525195
8.59269662921348 1.88640626718799
8.6373595505618 0.937018400390997
8.68202247191011 1.84012284101598
8.72668539325842 1.054217074219
8.77134831460674 1.56078484238301
8.81601123595506 2.35678337207
8.86067415730337 1.68503802167999
8.90533707865168 1.68398921757799
8.95 1.673225018945
};
\addlegendentry{GNSS}
\addplot [semithick, color1]
table[x expr=(\thisrowno{0}-1)*100, y index=1] {%
1 -0.00209604928500084
1.04472222222222 0.00553140455900802
1.08944444444444 -0.0145921741020061
1.13416666666667 -0.0148739285110082
1.17888888888889 -0.0231317703980096
1.22361111111111 -0.0348790984320146
1.26833333333333 -0.0128264058280081
1.31305555555556 -0.00458739777599249
1.35777777777778 -0.0205855904879968
1.4025 -0.0348888533980016
1.44722222222222 -0.0616906445000041
1.49194444444444 0.105453426623995
1.53666666666667 -0.0849594628969896
1.58138888888889 0.00028145094401566
1.62611111111111 -0.345330916713898
1.67083333333333 -0.276369509576902
1.71555555555556 -0.482811582470895
1.76027777777778 -0.344655504641295
1.805 -0.405736731091302
1.84972222222222 -0.449657328734098
1.89444444444444 -0.434956656446893
1.93916666666667 -0.370202597996595
1.98388888888889 -0.444971368902998
2.02861111111111 -0.773741257844108
2.07333333333333 -0.437609552580298
2.11805555555556 -0.743123307518907
2.16277777777778 -0.563912103812896
2.2075 -0.397373829403293
2.25222222222222 -0.56508359049721
2.29694444444444 -0.544887836412101
2.34166666666667 -0.433046179188004
2.38638888888889 -0.693713147942603
2.43111111111111 -0.458332401396298
2.47583333333333 -0.513349366252797
2.52055555555556 -0.498186209609301
2.56527777777778 -0.567331856780399
2.61 -0.573465496755503
2.65472222222222 -0.596787043605389
2.69944444444444 -0.625264596104493
2.74416666666667 -0.638811352152899
2.78888888888889 -0.5695914367383
2.83361111111111 -0.558738449811202
2.87833333333333 -0.540881028958502
2.92305555555556 -0.6572275429846
2.96777777777778 -0.53416343513971
3.0125 -0.693365580723295
3.05722222222222 -0.567176655394007
3.10194444444444 -0.566674399223899
3.14666666666667 -0.389976332510905
3.19138888888889 -0.6259142087277
3.23611111111111 -0.538552086299497
3.28083333333333 -0.6696429347232
3.32555555555556 -0.683319597470202
3.37027777777778 -0.987120111104105
3.415 -0.740454893433103
3.45972222222222 -0.950432234091302
3.50444444444444 -1.1266716657602
3.54916666666667 -1.1767944032593
3.59388888888889 -1.1712880629274
3.63861111111111 -1.1870542164992
3.68333333333333 -1.2238869793223
3.72805555555556 -1.02350381526995
3.77277777777778 -1.30687247739446
3.8175 -1.40200363748843
3.86222222222222 -1.5556855566884
3.90694444444444 -1.55998345379221
3.95166666666667 -1.71999214877306
3.99638888888889 -1.6221114012856
4.04111111111111 -1.7648765368488
4.08583333333333 -1.6527112812652
4.13055555555556 -1.6460177344312
4.17527777777778 -1.6711663508461
4.22 -1.8937984886215
4.26472222222222 -1.9069629062655
4.30944444444444 -1.768356043135
4.35416666666667 -1.726564658093
4.39888888888889 -1.32405640119701
4.44361111111111 -1.5249272114695
4.48833333333333 -1.33713103956021
4.53305555555556 -1.4801329109383
4.57777777777778 -1.6371289087032
4.6225 -1.2123451297153
4.66722222222222 -1.59049682249371
4.71194444444444 -1.4506302856233
4.75666666666667 -1.5109824139268
4.80138888888889 -1.7271891719937
4.84611111111111 -1.5995475600628
4.89083333333333 -1.5800349822369
4.93555555555556 -1.76461866327211
4.98027777777778 -1.7373229037211
5.025 -1.6610695879638
5.06972222222222 -1.6525633800452
5.11444444444444 -1.5293026096121
5.15916666666667 -0.958609346201399
5.20388888888889 -1.63196696986741
5.24861111111111 -1.44445016442499
5.29333333333333 -2.052450629803
5.33805555555556 -2.108792919205
5.38277777777778 -2.06084834113001
5.4275 -2.076870230208
5.47222222222222 -1.92584601106898
5.51694444444444 -2.166776509184
5.56166666666667 -2.156063620746
5.60638888888889 -2.110831790172
5.65111111111111 -2.07731623362901
5.69583333333333 -1.91175531184699
5.74055555555556 -2.002983666814
5.78527777777778 -1.97708987177099
5.83 -1.91984423553698
5.87472222222222 -2.10411137215
5.91944444444445 -2.05939141841499
5.96416666666667 -2.240759417408
6.00888888888889 -2.26738514386601
6.05361111111111 -2.112642444445
6.09833333333333 -2.025825667861
6.14305555555556 -1.87976812606099
6.18777777777778 -1.73607218396401
6.2325 -1.840608980689
6.27722222222222 -2.082806328771
6.32194444444445 -2.124308772568
6.36666666666667 -1.98627660366898
6.41138888888889 -1.93258078766002
6.45611111111111 -1.55641792964501
6.50083333333333 -1.733138534041
6.54555555555556 -1.667021184856
6.59027777777778 -1.764635663107
6.635 -1.568180254132
6.67972222222222 -1.634263363847
6.72444444444444 -1.52129782437902
6.76916666666667 -1.60587007878
6.81388888888889 -1.85940540854401
6.85861111111111 -1.665776063769
6.90333333333333 -1.67551672626699
6.94805555555556 -1.82152612617399
6.99277777777778 -1.987932607731
7.0375 -1.74562620713401
7.08222222222222 -1.787066327773
7.12694444444444 -1.62969133435499
7.17166666666667 -1.485864161775
7.21638888888889 -1.370243711385
7.26111111111111 -1.59231287246598
7.30583333333333 -1.70858761730101
7.35055555555556 -1.60115444849401
7.39527777777778 -1.532694507887
7.44 -1.443971443351
7.48472222222222 -0.913871266109012
7.52944444444444 -1.356144615587
7.57416666666667 -0.966504262591002
7.61888888888889 -1.642247720933
7.66361111111111 -1.592547274309
7.70833333333333 -1.44523454692103
7.75305555555556 -1.66998690353199
7.79777777777778 -1.64915029601499
7.8425 -1.65490406317198
7.88722222222222 -1.70381347844298
7.93194444444445 -1.60709580852802
7.97666666666667 -1.627178014751
8.02138888888889 -1.47777144852603
8.06611111111111 -1.550175017583
8.11083333333333 -1.20535963762899
8.15555555555556 -1.34003044153002
8.20027777777778 -1.46431500561897
8.245 -1.55522580929701
8.28972222222222 -1.48271542641001
8.33444444444445 -1.357320359846
8.37916666666667 -1.44875610320599
8.42388888888889 -1.40197091858803
8.46861111111111 -1.574426469977
8.51333333333333 -1.338406140339
8.55805555555555 -1.37011015262502
8.60277777777778 -1.54328689296199
8.6475 -1.28470432292298
8.69222222222222 -1.12498897582199
8.73694444444445 -1.36892845972798
8.78166666666667 -1.23056981702402
8.82638888888889 -1.19116878778001
8.87111111111111 -1.12952077180699
8.91583333333334 -1.09909036089701
8.96055555555556 -1.09987523421603
9.00527777777778 -1.13157337088498
9.05 -1.105796603953
};
\addlegendentry{IMU}
\end{axis}

\end{tikzpicture}
